Automata for Infinite Argumentation Structures

The theory of abstract argumentation frameworks (afs) has, in the main, focused on finite structures, though there are many significant contexts where argumentation can be regarded as a process involving infinite objects. To address this limitation, in this paper we propose a novel approach for describing infinite afs using tools from formal language theory. In particular, the possibly infinite set of arguments is specified through the language recognized by a deterministic finite automaton while a suitable formalism, called attack expression, is introduced to describe the relation of attack between arguments. The proposed approach is shown to satisfy some desirable properties which can not be achieved through other "naive" uses of formal languages. In particular, the approach is shown to be expressive enough to capture (besides any arbitrary finite structure) a large variety of infinite afs including two major examples from previous literature and two sample cases from the domains of multi-agent negotiation and ambient intelligence. On the computational side, we show that several decision and construction problems which are known to be polynomial time solvable in finite afs are decidable in the context of the proposed formalism and we provide the relevant algorithms. Moreover we obtain additional results concerning the case of finitary afs.

==> imgs/AFM.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Jul 10 15:52:54 CEST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.65} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.87)(7.0487266,3.87)
\usefont{T1}{ppl}{m}{n}
\rput(2.3454688,2.799742){$0 \triangleq A_1$}
\usefont{T1}{ppl}{m}{n}
\rput(2.2754688,0.62364745){$000 \triangleq A_2$}
\usefont{T1}{ppl}{m}{n}
\rput(4.7494073,0.62364745){$0000 \triangleq B_2$}
\usefont{T1}{ppl}{m}{n}
\rput(2.2254686,-1.9563526){$0\cdots0 \triangleq A_k$}
\usefont{T1}{ppl}{m}{n}
\rput(4.6170077,-1.9563526){$00\cdots0 \triangleq B_k$}
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.584454,3.0726087)(2.6012225,3.85)(4.4709167,3.737121)(4.504454,3.1275759)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.554454,2.4225857)(2.5803928,1.73)(4.5085154,1.7397369)(4.534454,2.47)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.454454,-0.45)(3.454454,-0.87)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.454454,-2.97)(3.454454,-3.85)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.624454,0.9326087)(2.6412225,1.71)(4.5109167,1.5971212)(4.544454,0.98757577)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.594454,0.2825858)(2.6203928,-0.41)(4.5485153,-0.40026313)(4.574454,0.33)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.604454,-1.6273913)(2.6212225,-0.85)(4.4909167,-0.96287876)(4.524454,-1.5724243)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.574454,-2.2774143)(2.6003928,-2.97)(4.5285153,-2.960263)(4.554454,-2.23)
\usefont{T1}{ppl}{m}{n}
\rput(4.489407,2.7636476){$00 \triangleq B_1$}
\end{pspicture} 
}



==> imgs/AFR.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jul 05 16:31:17 CEST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.65} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.88)(10.428726,3.88)
\usefont{T1}{ppl}{m}{n}
\rput(2.3454688,2.809742){$0 \triangleq A_1$}
\usefont{T1}{ppl}{m}{n}
\rput(4.901483,2.829742){$00 \triangleq B_1$}
\usefont{T1}{ppl}{m}{n}
\rput(7.691483,2.769742){$000 \triangleq C_1$}
\usefont{T1}{ppl}{m}{n}
\rput(2.3854687,0.63364744){$0000 \triangleq A_2$}
\usefont{T1}{ppl}{m}{n}
\rput(4.7994075,0.63364744){$00000 \triangleq B_2$}
\usefont{T1}{ppl}{m}{n}
\rput(7.7294073,0.57364744){$000000 \triangleq C_2$}
\usefont{T1}{ppl}{m}{n}
\rput(2.2254686,-1.9463526){$0\cdots0 \triangleq A_k$}
\usefont{T1}{ppl}{m}{n}
\rput(4.6170077,-1.9463526){$00\cdots0 \triangleq B_k$}
\usefont{T1}{ppl}{m}{n}
\rput(7.8670077,-1.9863526){$000\cdots0 \triangleq C_k$}
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.584454,3.0826087)(2.6012225,3.86)(4.4709167,3.747121)(4.504454,3.1375759)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.554454,2.4325857)(2.5803928,1.74)(4.5085154,1.7497369)(4.534454,2.48)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](5.674454,0.04)(5.674454,-1.44)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](5.674454,-2.38)(5.674454,-3.86)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.584454,2.78)(5.774454,2.78)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.624454,0.60770994)(5.814454,0.60770994)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.604454,-1.9722902)(5.794454,-1.9722902)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.624454,0.9426087)(2.6412225,1.72)(4.5109167,1.6071212)(4.544454,0.99757576)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.594454,0.2925858)(2.6203928,-0.4)(4.5485153,-0.39026314)(4.574454,0.34)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.604454,-1.6173913)(2.6212225,-0.84)(4.4909167,-0.9528788)(4.524454,-1.5624242)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.574454,-2.267414)(2.6003928,-2.96)(4.5285153,-2.950263)(4.554454,-2.22)
\end{pspicture} 
}



==> imgs/AL.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Aug 24 15:25:48 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.65} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-5.156875)(5.1471877,5.136875)
\usefont{T1}{ptm}{m}{n}
\rput(2.5154688,3.446875){$0^{k+1} \triangleq A_{k+1}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5154688,1.351875){$0^k \triangleq A_k$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5154688,-0.743125){$000 \triangleq A_3$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5154688,-2.838125){$00 \triangleq A_2$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5154688,-4.933125){$0 \triangleq A_1$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5535936,2.996875)(2.5535936,1.736875)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5535936,0.936875)(2.5535936,-0.323125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5535936,-1.123125)(2.5535936,-2.383125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5535936,-3.323125)(2.5535936,-4.583125)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5535936,5.116875)(2.5535936,3.856875)
\end{pspicture} 
}



==> imgs/AR.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Sep 01 14:47:48 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.65} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-5.156875)(5.1471877,5.136875)
\usefont{T1}{ppl}{m}{n}
\rput(2.5154688,3.446875){$0^{k+1} \triangleq A_{k+1}$}
\usefont{T1}{ppl}{m}{n}
\rput(2.5154688,1.351875){$0^k \triangleq A_k$}
\usefont{T1}{ppl}{m}{n}
\rput(2.5154688,-0.743125){$000 \triangleq A_3$}
\usefont{T1}{ppl}{m}{n}
\rput(2.5154688,-2.838125){$00 \triangleq A_2$}
\usefont{T1}{ppl}{m}{n}
\rput(2.5154688,-4.933125){$0 \triangleq A_1$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.5535936,2.996875)(2.5535936,1.736875)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.5535936,0.936875)(2.5535936,-0.323125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.5535936,-1.123125)(2.5535936,-2.383125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.5535936,-3.323125)(2.5535936,-4.583125)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.5535936,5.116875)(2.5535936,3.856875)
\end{pspicture} 
}



==> imgs/OLD-ambient.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Dec 17 22:46:26 CET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.4409375)(6.9671874,3.4609375)
\usefont{T1}{ptm}{m}{n}
\rput(0.44546875,3.2490625){$F_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.4321353,3.2490625){$F_2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.4188023,3.2490625){$F_3$}
\usefont{T1}{ptm}{m}{n}
\rput(6.405469,3.2490625){$F_4$}
\usefont{T1}{ptm}{m}{n}
\rput(1.404375,2.0790625){NVR(0)}
\usefont{T1}{ptm}{m}{n}
\rput(3.524375,2.0790625){PI(0)}
\usefont{T1}{ptm}{m}{n}
\rput(5.484375,2.0790625){PL(0)}
\usefont{T1}{ptm}{m}{n}
\rput(0.854375,1.3390625){D(0)}
\usefont{T1}{ptm}{m}{n}
\rput(3.4165626,1.3390625){VV(0)}
\usefont{T1}{ptm}{m}{n}
\rput(5.924375,1.3390625){IN(0)}
\usefont{T1}{ptm}{m}{n}
\rput(3.414375,0.4690625){NIN(0)}
\usefont{T1}{ptm}{m}{n}
\rput(0.944375,0.4690625){LO(0)}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.501875,1.3490624)(2.821875,1.3490624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.041875,1.3490624)(5.361875,1.3490624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.581875,1.2690625)(2.741875,0.5890625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(4.201875,0.5090625)(5.501875,1.1290625)
\usefont{T1}{ptm}{m}{n}
\rput(0.874375,-1.3809375){D(1)}
\usefont{T1}{ptm}{m}{n}
\rput(3.4365625,-1.3809375){VV(1)}
\usefont{T1}{ptm}{m}{n}
\rput(5.944375,-1.3809375){IN(1)}
\usefont{T1}{ptm}{m}{n}
\rput(3.434375,-2.2509375){NIN(1)}
\usefont{T1}{ptm}{m}{n}
\rput(0.964375,-2.2509375){LO(1)}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.061875,-1.3709375)(5.381875,-1.3709375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(4.221875,-2.2109375)(5.521875,-1.5909375)
\usefont{T1}{ptm}{m}{n}
\rput(1.324375,-0.7209375){NVR(1)}
\usefont{T1}{ptm}{m}{n}
\rput(3.444375,-0.7209375){PI(1)}
\usefont{T1}{ptm}{m}{n}
\rput(5.404375,-0.7209375){PL(1)}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.161875,-2.6609375)(1.161875,-3.4209375)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.541875,-2.6609375)(3.541875,-3.4209375)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](5.801875,-2.6609375)(5.801875,-3.4209375)
\end{pspicture} 
}



==> imgs/af-non-finitary-dfa-grounded.tex <==
%\scalebox{0.7}{
\scalebox{0.5}{

\begin{pspicture}[linewidth=1bp](0bp,0bp)(561.25bp,368.8bp)

  \pstVerb{2 setlinejoin} % set line join style to 'mitre'
%%
\psset{linecolor=black}
  % Edge: q0 -> q3
  \psbezier[arrows=->](109.32bp,280.67bp)(109.47bp,285.41bp)(109.63bp,290.43bp)(110.12bp,305.65bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(113.55bp,288.06bp){$\cfour$}
  % Edge: q14 -> q15
  \psset{linecolor=black}
  \psbezier[arrows=->](304.46bp,311.51bp)(300.73bp,309.5bp)(296.81bp,307.39bp)(283.79bp,300.39bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(296.67bp,312.39bp){$\cone$}
  % Edge: q4 -> q5
  \psset{linecolor=black}
  \psbezier[arrows=->](200.96bp,198.75bp)(202.53bp,193.33bp)(204.19bp,187.62bp)(208.65bp,172.23bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(199.38bp,189.39bp){$\cone$}
  % Edge: q0 -> q2
  \psset{linecolor=black}
  \psbezier[arrows=->](88.941bp,272.46bp)(85.033bp,276.29bp)(80.861bp,280.38bp)(69.498bp,291.53bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(85.847bp,282.44bp){$\cthree$}
  % Edge: q15 -> q4
  \psset{linecolor=black}
  \psbezier[arrows=->](233.3bp,265.04bp)(230.07bp,262.16bp)(226.71bp,259.17bp)(215.66bp,249.32bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(231.33bp,256.61bp){$\cone$}
  % Edge: q12 -> q13
  \psset{linecolor=black}
  \psbezier[arrows=->](457.97bp,298.53bp)(454.23bp,300.53bp)(450.29bp,302.63bp)(437.2bp,309.61bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(454.16bp,305.63bp){$\cone$}
  % Edge: q11 -> q12
  \psset{linecolor=black}
  \psbezier[arrows=->](512.88bp,240.14bp)(509.73bp,244.8bp)(506.37bp,249.77bp)(497.23bp,263.28bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(511.97bp,249.4bp){$\cone$}
  % Edge: q7 -> q8
  \psset{linecolor=black}
  \psbezier[arrows=->](356.89bp,34.467bp)(361.14bp,34.275bp)(365.6bp,34.074bp)(380.43bp,33.405bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(363.48bp,30.169bp){$\cone$}
  % Edge: q6 -> q7
  \psset{linecolor=black}
  \psbezier[arrows=->](282.57bp,62.857bp)(287.27bp,60.139bp)(292.3bp,57.238bp)(305.98bp,49.336bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(287.91bp,54.619bp){$\cone$}
  % Edge: q9 -> q10
  \psset{linecolor=black}
  \psbezier[arrows=->](501.71bp,89.112bp)(505bp,93.882bp)(508.53bp,99.004bp)(517.7bp,112.33bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(510.85bp,93.572bp){$\cone$}
  % Edge: start -> q0
  \psset{linecolor=black}
  \psbezier[arrows=->](55.233bp,244.13bp)(60.588bp,245.06bp)(66.288bp,246.04bp)(81.779bp,248.72bp)
  % Edge: q13 -> q14
  \psbezier[arrows=->](378.52bp,324.32bp)(374.24bp,324.33bp)(369.81bp,324.34bp)(355.43bp,324.36bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(371.98bp,320.33bp){$\cone$}
  % Edge: q0 -> q4
  \psset{linecolor=black}
  \psbezier[arrows=->](134.52bp,245.62bp)(140.33bp,243.91bp)(146.62bp,242.05bp)(162.45bp,237.36bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(144.68bp,246.92bp){$\cone$}
  % Edge: q10 -> q11
  \psset{linecolor=black}
  \psbezier[arrows=->](531.62bp,161.92bp)(531.27bp,167.76bp)(530.89bp,174.04bp)(529.91bp,190.33bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(535.07bp,171.05bp){$\cone$}
  % Edge: q5 -> q6
  \psset{linecolor=black}
  \psbezier[arrows=->](230.51bp,122.86bp)(233.37bp,118.21bp)(236.42bp,113.25bp)(244.74bp,99.736bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(230.97bp,113.61bp){$\cone$}
  % Edge: q0 -> q1
  \psset{linecolor=black}
  \psbezier[arrows=->](93.983bp,230.1bp)(91.475bp,226.07bp)(88.817bp,221.8bp)(80.77bp,208.86bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(94.073bp,221.82bp){$\ctwo$}
  % Edge: q8 -> q9
  \psset{linecolor=black}
  \psbezier[arrows=->](439.85bp,45.163bp)(443.86bp,47.027bp)(448.01bp,48.959bp)(461.48bp,55.235bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(443.98bp,52.016bp){$\cone$}
  % Node: q1
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](64bp,182bp)(27bp,27bp)
  \psellipse[](64bp,182bp)(31bp,31bp)
  \rput(64.293bp,182.38bp){$q_1$}
}%
  % Node: q0
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](108bp,253bp)(27bp,27bp)
  \rput(108.44bp,253.34bp){$q_0$}
}%
  % Node: q3
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](111bp,337bp)(27bp,27bp)
  \psellipse[](111bp,337bp)(31bp,31bp)
  \rput(111.12bp,336.8bp){$q_3$}
}%
  % Node: q2
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](50bp,311bp)(27bp,27bp)
  \rput(49.887bp,310.76bp){$q_2$}
}%
  % Node: q5
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](216bp,146bp)(27bp,27bp)
  \rput(216.23bp,146.04bp){$q_5$}
}%
  % Node: q4
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](192bp,229bp)(27bp,27bp)
  \psellipse[](192bp,229bp)(31bp,31bp)
  \rput(192.34bp,228.53bp){$q_4$}
}%
  % Node: q7
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](330bp,36bp)(27bp,27bp)
  \rput(329.59bp,35.698bp){$q_7$}
}%
  % Node: q6
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](259bp,76bp)(27bp,27bp)
  \rput(259.1bp,76.415bp){$q_6$}
}%
  % Node: q9
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](486bp,67bp)(27bp,27bp)
  \rput(486.36bp,66.819bp){$q_9$}
}%
  % Node: q8
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](412bp,32bp)(27bp,27bp)
  \psellipse[](412bp,32bp)(31bp,31bp)
  \rput(411.58bp,32bp){$q_8$}
}%
  % Node: q14
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](328bp,324bp)(27bp,27bp)
  \rput(328.43bp,324.41bp){$q_{14}$}
}%
  % Node: q15
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](256bp,286bp)(27bp,27bp)
  \psellipse[](256bp,286bp)(31bp,31bp)
  \rput(256.44bp,285.67bp){$q_{15}$}
}%
  % Node: q11
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](528bp,217bp)(27bp,27bp)
  \rput(528.27bp,217.41bp){$q_{11}$}
}%
  % Node: q10
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](533bp,135bp)(27bp,27bp)
  \rput(533.25bp,134.9bp){$q_{10}$}
}%
  % Node: q13
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](410bp,324bp)(27bp,27bp)
  \psellipse[](410bp,324bp)(31bp,31bp)
  \rput(409.71bp,324.26bp){$q_{13}$}
}%
  % Node: q12
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](482bp,286bp)(27bp,27bp)
  \rput(482.07bp,285.68bp){$q_{12}$}
}%
%
\end{pspicture}

}


==> imgs/af-non-finitary-dfa-minimal.tex <==
\scalebox{0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}[linewidth=1bp](0bp,0bp)(216.31bp,217.08bp)

  \pstVerb{2 setlinejoin} % set line join style to 'mitre'
%%
\psset{linecolor=black}
  % Edge: q0 -> q3
  \psbezier[arrows=->](130.78bp,108.96bp)(134.88bp,109.59bp)(139.2bp,110.26bp)(153.54bp,112.47bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(137.15bp,105.94bp){$\cfour$}
  % Edge: q0 -> q2
  \psset{linecolor=black}
  \psbezier[arrows=->](108.35bp,131.56bp)(109.01bp,135.66bp)(109.71bp,139.97bp)(112.01bp,154.31bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(113.38bp,137.93bp){$\cthree$}
  % Edge: q4 -> q4
  \psset{linecolor=black}
  \psbezier[arrows=->](62.625bp,149.25bp)(72.833bp,149.25bp)(81bp,147bp)(81bp,142.5bp)(81bp,139.69bp)(77.81bp,137.76bp)(62.625bp,135.75bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(84bp,142.5bp){$\cone$}
  % Edge: start -> q0
  \psset{linecolor=black}
  \psbezier[arrows=->](64.428bp,66.559bp)(68.432bp,70.427bp)(72.736bp,74.584bp)(84.474bp,85.924bp)
  % Edge: q0 -> q4
  \psbezier[arrows=->](80.062bp,117.38bp)(76.378bp,119.31bp)(72.504bp,121.33bp)(59.627bp,128.06bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(72.341bp,116.37bp){$\cone$}
  % Edge: q0 -> q1
  \psset{linecolor=black}
  \psbezier[arrows=->](116bp,80.585bp)(117.83bp,76.861bp)(119.76bp,72.944bp)(126.17bp,59.927bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(114.85bp,72.802bp){$\ctwo$}
  % Node: q1
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](140bp,32bp)(27bp,27bp)
  \psellipse[](140bp,32bp)(31bp,31bp)
  \rput(139.92bp,32bp){$q_1$}
}%
  % Node: q0
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](104bp,105bp)(27bp,27bp)
  \rput(104.06bp,104.84bp){$q_0$}
}%
  % Node: q3
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](184bp,117bp)(27bp,27bp)
  \psellipse[](184bp,117bp)(31bp,31bp)
  \rput(184.31bp,117.21bp){$q_3$}
}%
  % Node: q2
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](117bp,185bp)(27bp,27bp)
  \psellipse[](117bp,185bp)(31bp,31bp)
  \rput(116.96bp,185.08bp){$q_2$}
}%
  % Node: q4
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](32bp,143bp)(27bp,27bp)
  \psellipse[](32bp,143bp)(31bp,31bp)
  \rput(32bp,142.5bp){$q_4$}
}%
%
\end{pspicture}
}


==> imgs/af-non-finitary-dfa.tex <==
\scalebox{0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}[linewidth=1bp](0bp,0bp)(296.08bp,390.65bp)

  \pstVerb{2 setlinejoin} % set line join style to 'mitre'
%%
\psset{linecolor=black}
  % Edge: q0 -> q3
  \psbezier[arrows=->](134.31bp,292.48bp)(138.48bp,295.29bp)(142.91bp,298.28bp)(155.76bp,306.93bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(142.82bp,292.87bp){$\cfour$}
  % Edge: q4 -> q5
  \psset{linecolor=black}
  \psbezier[arrows=->](136.31bp,171.97bp)(134.83bp,168.57bp)(133.3bp,165.06bp)(127.76bp,152.39bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(138.04bp,165.77bp){$\cone$}
  % Edge: q0 -> q2
  \psset{linecolor=black}
  \psbezier[arrows=->](113.38bp,304.44bp)(113.61bp,308.6bp)(113.85bp,312.97bp)(114.64bp,327.49bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(117.73bp,310.9bp){$\cthree$}
  % Edge: q7 -> q8
  \psset{linecolor=black}
  \psbezier[arrows=->](239.88bp,59.383bp)(241.3bp,61.962bp)(242.75bp,64.603bp)(249.11bp,76.162bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(246.04bp,61.315bp){$\cone$}
  % Edge: q6 -> q7
  \psset{linecolor=black}
  \psbezier[arrows=->](175.8bp,42.571bp)(178.68bp,41.951bp)(181.62bp,41.316bp)(194.5bp,38.537bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(180.18bp,37.626bp){$\cone$}
  % Edge: start -> q0
  \psset{linecolor=black}
  \psbezier[arrows=->](70.982bp,305.07bp)(74.2bp,302.9bp)(77.508bp,300.66bp)(89.283bp,292.69bp)
  % Edge: q0 -> q4
  \psbezier[arrows=->](123.78bp,252.66bp)(126.01bp,248.01bp)(128.39bp,243.05bp)(135.28bp,228.72bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(131.27bp,247.38bp){$\cone$}
  % Edge: q5 -> q6
  \psset{linecolor=black}
  \psbezier[arrows=->](126.96bp,94.707bp)(127.88bp,92.428bp)(128.81bp,90.106bp)(133.58bp,78.259bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(124.35bp,90.242bp){$\cone$}
  % Edge: q0 -> q1
  \psset{linecolor=black}
  \psbezier[arrows=->](86.18bp,269.11bp)(81.398bp,267.57bp)(76.304bp,265.94bp)(61.564bp,261.2bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(77.702bp,270.71bp){$\ctwo$}
  % Edge: q9 -> q4
  \psset{linecolor=black}
  \psbezier[arrows=->](198.99bp,185.09bp)(195.55bp,186.15bp)(192.01bp,187.24bp)(178.6bp,191.37bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(192.73bp,182.71bp){$\cone$}
  % Edge: q8 -> q9
  \psset{linecolor=black}
  \psbezier[arrows=->](250.33bp,131.61bp)(249.21bp,133.91bp)(248.07bp,136.25bp)(242.54bp,147.6bp)
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \rput(244.62bp,133.1bp){$\cone$}
  % Node: q1
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](32bp,252bp)(27bp,27bp)
  \psellipse[](32bp,252bp)(31bp,31bp)
  \rput(32bp,251.69bp){$q_1$}
}%
  % Node: q0
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](112bp,277bp)(27bp,27bp)
  \rput(111.9bp,277.38bp){$q_0$}
}%
  % Node: q3
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](182bp,324bp)(27bp,27bp)
  \psellipse[](182bp,324bp)(31bp,31bp)
  \rput(181.51bp,324.28bp){$q_3$}
}%
  % Node: q2
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](116bp,359bp)(27bp,27bp)
  \psellipse[](116bp,359bp)(31bp,31bp)
  \rput(116.34bp,358.65bp){$q_2$}
}%
  % Node: q5
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](115bp,124bp)(27bp,27bp)
  \psellipse[](115bp,124bp)(31bp,31bp)
  \rput(115.27bp,123.77bp){$q_5$}
}%
  % Node: q4
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](149bp,201bp)(27bp,27bp)
  \psellipse[](149bp,201bp)(31bp,31bp)
  \rput(148.8bp,200.57bp){$q_4$}
}%
  % Node: q7
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](225bp,32bp)(27bp,27bp)
  \psellipse[](225bp,32bp)(31bp,31bp)
  \rput(224.8bp,32bp){$q_7$}
}%
  % Node: q6
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](145bp,49bp)(27bp,27bp)
  \psellipse[](145bp,49bp)(31bp,31bp)
  \rput(145.29bp,49.154bp){$q_6$}
}%
  % Node: q9
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](229bp,176bp)(27bp,27bp)
  \psellipse[](229bp,176bp)(31bp,31bp)
  \rput(228.76bp,175.9bp){$q_9$}
}%
  % Node: q8
{%
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \psellipse[](264bp,103bp)(27bp,27bp)
  \psellipse[](264bp,103bp)(31bp,31bp)
  \rput(264.08bp,103.35bp){$q_8$}
}%
%
\end{pspicture}
}


==> imgs/af-non-finitary.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri May 06 13:23:25 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-8.96)(23.460938,8.95)
\definecolor{color418}{rgb}{0.9411764705882353,0.9411764705882353,0.9411764705882353}
\definecolor{color418b}{rgb}{0.9254901960784314,0.9254901960784314,0.9254901960784314}
\psbezier[linewidth=0.04,linecolor=color418,fillstyle=solid,fillcolor=color418b](2.7709374,1.2842515)(1.3509375,0.2520869)(0.7509375,-1.6949508)(0.82176924,-4.814903)(0.892601,-7.9348545)(1.8309375,-7.867479)(2.9309375,-8.08)(4.0309377,-8.292521)(10.488791,-8.94)(11.050938,-8.0)(11.613084,-7.06)(9.080784,-3.6180382)(9.7109375,-2.76)(10.341091,-1.9019619)(12.521181,-2.0069268)(12.430938,-0.84)(12.340693,0.32692665)(9.719576,-0.8394878)(9.354003,0.2520869)(8.988429,1.3436617)(9.750012,0.7223692)(9.953457,1.8707086)(10.156901,3.019048)(4.1909375,2.316416)(2.7709374,1.2842515)
\usefont{T1}{ptm}{m}{n}
\rput(13.462344,5.6103907){$A \name \darg{\n p}{r}$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.451641,5.8499804)(13.470938,6.4)
\usefont{T1}{ptm}{m}{n}
\rput(13.302343,6.7303905){$B \name \darg{\n r}{\n r}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.572344,1.035){$C \name \darg{\n q(0)}{p}$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.0509377,1.36)(12.430938,5.24)
\usefont{T1}{ptm}{m}{n}
\rput(7.9223437,1.835){$C^{9} \name \darg{\n q(1)}{p}$}
\psline[linewidth=0.06cm,linestyle=dotted,dotsep=0.16cm](9.610937,2.16)(10.7109375,2.68)
\usefont{T1}{ptm}{m}{n}
\rput(12.582344,2.875){$\darg{\n q(2n)}{p}$}
\usefont{T1}{ptm}{m}{n}
\rput(18.492344,2.995){$\darg{\n q(2n+1)}{p}$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.230938,2.16)(12.630938,5.2)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.110937,3.14)(13.450937,5.12)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(17.590937,3.34)(14.110937,5.12)
\psline[linewidth=0.06cm,linestyle=dotted,dotsep=0.16cm](20.690937,2.9403124)(21.510937,2.9403124)
\usefont{T1}{ptm}{m}{n}
\rput(8.552343,6.885){$D \name \darg{\n p}{\n p}$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.5909376,1.38)(7.6509376,6.6)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.8509374,2.1)(7.9709377,6.5)
\usefont{T1}{ptm}{m}{n}
\rput(3.2323437,-0.885){$C^{2} \name \darg{}{q(0)}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.3923435,-0.045){$C^{10} \name \darg{\n even(1)}{q(1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(11.762343,0.675){$\darg{\n even(2n-1)}{q(2n)}$}
\usefont{T1}{ptm}{m}{n}
\rput(17.832344,1.175){$\darg{\n even(2n+1)}{q(2n+1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9023438,-3.625){$C^{4} \name \darg{\n q(0)}{\n q(0)}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.382344,-2.625){$C^{12} \name \darg{\n q(1)}{\n q(1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(13.272344,-2.665){$\darg{\n q(2n)}{\n q(2n)}$}
\usefont{T1}{ptm}{m}{n}
\rput(19.262344,-1.605){$\darg{\n q(2n+1)}{\n q(2n+1)}$}
\psline[linewidth=0.06cm,linestyle=dotted,dotsep=0.16cm](21.970938,1.2003125)(22.790937,1.2003125)
\psline[linewidth=0.06cm,linestyle=dotted,dotsep=0.16cm](22.530937,-1.6196876)(23.350937,-1.6196876)
\psline[linewidth=0.06cm,linestyle=dotted,dotsep=0.16cm](9.850938,-2.7196875)(10.790937,-2.7)
\usefont{T1}{ptm}{m}{n}
\rput(4.862344,-1.685){$C^{3} \name \darg{\n even(0)}{q(0)}$}
\usefont{T1}{ptm}{m}{n}
\rput(6.722344,-4.975){$C^{5} \name \darg{}{even(0)}$}
\usefont{T1}{ptm}{m}{n}
\rput(10.012343,-0.845){$C^{11} \name \darg{\n even(0)}{q(1)}$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.130938,-4.68)(10.950937,-1.18)
\usefont{T1}{ptm}{m}{n}
\rput(4.0023437,-6.295){$C^{6} \name \darg{\n even(0)}{\n even(0)}$}
\usefont{T1}{ptm}{m}{n}
\rput(15.202344,-0.185){$\darg{\n even(2n)}{q(2n)}$}
\usefont{T1}{ptm}{m}{n}
\rput(19.702343,-4.675){$\darg{\n even(2n-1)}{even(2n)}$}
\psline[linewidth=0.06cm,linestyle=dotted,dotsep=0.16cm](10.290937,-4.7996874)(11.110937,-4.7996874)
\usefont{T1}{ptm}{m}{n}
\rput(15.332344,-6.195){$\darg{\n even(2n)}{\n even(2n)}$}
\usefont{T1}{ptm}{m}{n}
\rput(21.012344,0.235){$\darg{\n even(2n)}{q(2n+1)}$}
\psline[linewidth=0.06cm,linestyle=dotted,dotsep=0.16cm](22.610937,-4.6796875)(23.430937,-4.6796875)
\psline[linewidth=0.06cm,linestyle=dotted,dotsep=0.16cm](21.630938,-6.4996877)(22.450937,-6.4996877)
\psline[linewidth=0.06cm,linestyle=dotted,dotsep=0.16cm](11.110937,-6.5196877)(11.930938,-6.5196877)
\psbezier[linewidth=0.02,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.730938,3.12)(15.250937,3.96)(16.110937,6.74)(14.810938,7.6)(13.510938,8.46)(9.010938,8.88)(8.590938,7.0096)
\psbezier[linewidth=0.02,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(18.270937,3.32)(17.870937,6.38)(15.190937,8.46)(12.450937,8.7)(9.7109375,8.94)(8.270938,8.32)(7.7109375,7.18)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.6309376,-0.52)(3.8509376,0.74)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.9109373,-1.42)(4.4509373,0.66)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1309376,-1.34)(2.7909374,-3.36)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.4709377,-1.96)(3.1909375,-3.3)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.5509377,-4.68)(4.9309373,-1.96)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.130938,0.98)(12.590938,2.7)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.7109375,0.14)(13.370937,2.62)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.630938,0.4)(13.050938,-2.44)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.2109375,-0.54)(13.750937,-2.46)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(18.830938,-4.36)(15.910937,-0.52)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(21.910938,-4.32)(22.330938,-0.14)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(18.010937,1.48)(18.750938,2.78)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(22.470938,0.62)(19.490938,2.72)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(18.210938,0.7)(18.890938,-1.4)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(20.930937,-0.1)(19.770937,-1.32)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.4509373,0.18)(7.8709373,1.5)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.530937,-0.62)(8.350938,1.5)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.3909373,-0.4)(7.4109373,-2.4)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.910937,-1.16)(8.2109375,-2.38)
\usefont{T1}{ptm}{m}{n}
\rput(7.9223437,-7.975){$C^{8} \name \darg{\n even(1)}{\n even(1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(18.112343,-8.055){$\darg{\n even(2n+1)}{\n even(2n+1)}$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.8509374,-5.26)(4.1509376,-5.98)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(19.870937,-5.02)(16.050938,-5.88)
\usefont{T1}{ptm}{m}{n}
\rput(8.232344,-6.975){$C^{7} \name \darg{\n even(0)}{even(1)}$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.0509377,-5.3)(8.070937,-6.74)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.290937,-7.22)(8.310938,-7.64)
\usefont{T1}{ptm}{m}{n}
\rput(18.962343,-6.875){$\darg{\n even(2n)}{even(2n+1)}$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(20.270937,-5.1)(19.450937,-6.6)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(18.650938,-7.12)(18.670937,-7.84)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.630938,-6.76)(16.810938,-4.82)
\end{pspicture} 
}



==> imgs/af-non-finitary2-no-names.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon May 23 15:39:20 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
%\scalebox{0.7} % Change this value to rescale the drawing.
\scalebox{0.55} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-7.519219)(19.422813,7.539219)
\usefont{T1}{ptm}{m}{n}
\rput(5.5423436,4.085781){$\darg{}{even(0)}$}
\usefont{T1}{ptm}{m}{n}
\rput(10.922344,7.3457813){$\darg{}{q(0)}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.6223435,-0.63421875){$\darg{\lnot even(0)}{even(1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.4823437,-5.5742188){$\darg{\lnot even(n-1)}{even(n)}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8223438,2.7057812){$\darg{\lnot even(0)}{\lnot even(0)}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7823439,-1.6742188){$\darg{\lnot even(1)}{\lnot even(1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.0023437,-6.7342186){$\darg{\lnot even(n)}{\lnot even(n)}$}
\usefont{T1}{ptm}{m}{n}
\rput(10.792344,5.2057815){$\darg{\lnot even(0)}{q(0)}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.5623436,6.3257813){$\darg{\lnot q(0)}{\lnot q(0)}$}
\usefont{T1}{ptm}{m}{n}
\rput(13.092343,6.2657814){$\darg{\lnot q(0)}{p}$}
\usefont{T1}{ptm}{m}{n}
\rput(9.9323435,2.7857811){$\darg{\lnot even(0)}{q(1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(11.3923435,0.00578125){$\darg{\lnot even(1)}{q(1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(8.442344,1.3657813){$\darg{\lnot q(1)}{\lnot q(1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(13.512343,1.4257812){$\darg{\lnot q(1)}{p}$}
\usefont{T1}{ptm}{m}{n}
\rput(16.832344,2.0457811){$\darg{\lnot p}{r}$}
\usefont{T1}{ptm}{m}{n}
\rput(16.982344,4.125781){$\darg{\lnot r}{\lnot r}$}
\usefont{T1}{ptm}{m}{n}
\rput(17.522345,-1.9542187){$\darg{\lnot p}{\lnot p}$}
\usefont{T1}{ptm}{m}{n}
\rput(11.712344,-1.8742187){$\darg{\lnot even(n-1)}{q(n)}$}
\usefont{T1}{ptm}{m}{n}
\rput(11.772344,-4.2542186){$\darg{\lnot even(n)}{q(n)}$}
\usefont{T1}{ptm}{m}{n}
\rput(8.422344,-3.0142188){$\darg{\lnot q(n)}{\lnot q(n)}$}
\usefont{T1}{ptm}{m}{n}
\rput(13.192344,-3.0342188){$\darg{\lnot q(n)}{p}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.6314063,3.5607812)(5.6309376,-0.31921875)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.6714063,-1.0592188)(5.6709375,-5.2192187)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.8009377,3.6807814)(2.9609375,3.0407813)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.3609376,3.7407813)(9.660937,3.1007812)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.140938,2.4207811)(8.300938,1.7007812)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.080937,0.34078124)(8.980938,1.0207813)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.860937,0.36078125)(13.140938,1.1407813)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.120937,2.4607813)(12.820937,1.7407813)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.6809373,-0.87921876)(11.500937,-1.6192187)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.080937,-2.1192188)(9.620937,-2.7392187)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.880938,-2.1192188)(13.200937,-2.8192186)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.520938,-3.9792187)(9.520938,-3.3192186)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.100938,-3.9792187)(13.040937,-3.3192186)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.500937,-5.3992186)(11.500937,-4.579219)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.3009377,-0.9192188)(2.7609375,-1.3192188)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.2409377,4.360781)(10.380938,4.980781)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.900937,5.540781)(8.320937,5.960781)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.340938,5.5807815)(12.500937,6.020781)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.220938,7.020781)(8.560938,6.5607815)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.300938,7.0607815)(12.660937,6.6207814)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.7809377,-5.959219)(3.1809375,-6.4192185)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(17.240938,2.4607813)(17.240938,3.9407814)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.500937,5.920781)(16.100937,2.4007812)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.740937,5.940781)(14.440937,5.460781)(17.260937,5.500781)(18.120937,4.6407814)(18.980938,3.7807813)(18.480938,0.08078125)(17.980938,-1.5192188)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.760938,-2.6792188)(14.680938,-2.2592187)(15.060938,-1.6592188)(15.660937,-0.49921876)(16.260937,0.66078126)(16.940937,1.0207813)(17.200937,1.8007812)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](5.711406,-5.9192185)(5.7109375,-7.499219)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.800938,1.7007812)(14.094873,2.5607812)(14.531002,2.2407813)(15.340938,2.1407812)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(14.040937,1.0807812)(14.040937,0.28078124)(17.600937,-0.89921874)(17.600937,-1.6992188)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.6209373,-0.31921875)(7.3409376,0.064114586)(7.769412,0.44078124)(9.600938,0.04078125)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](14.351406,0.10078125)(14.350938,-1.4792187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](14.311406,-4.679219)(14.310938,-6.2592187)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(14.080937,-3.3710833)(14.280937,-3.7392187)(15.771922,-3.5392187)(16.680937,-2.2992187)
\end{pspicture} 
}



==> imgs/af-non-finitary2.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Jul 25 17:12:26 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.8509374)(29.047188,4.8709373)
\usefont{T1}{ppl}{m}{n}
\rput(7.4954686,3.0790625){$\cone^5 \name \darg{}{even(0)}$}
\usefont{T1}{ppl}{m}{n}
\rput(10.675468,4.6590624){$\cone \name \darg{}{q(0)}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.9154687,-0.0609375){$\cone^{11} \name \darg{\lnot even(0)}{even(1)}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.7054687,-2.8009374){$\darg{\lnot even(n-1)}{even(n)}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.815469,1.5790625){$\cone^6 \name \darg{\lnot even(0)}{\lnot even(0)}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.7454686,-1.1609375){$\cone^{12} \name \darg{\lnot even(1)}{\lnot even(1)}$}
\usefont{T1}{ppl}{m}{n}
\rput(5.005469,-3.9409375){$\darg{\lnot even(n)}{\lnot even(n)}$}
\usefont{T1}{ppl}{m}{n}
\rput(13.275469,3.0590625){$\cone^4 \name \darg{\lnot even(0)}{q(0)}$}
\usefont{T1}{ppl}{m}{n}
\rput(17.435469,4.6390624){$\cone^2 \name \darg{\lnot q(0)}{\lnot q(0)}$}
\usefont{T1}{ppl}{m}{n}
\rput(18.79547,3.0790625){$\cone^3 \name \darg{\lnot q(0)}{p}$}
\usefont{T1}{ppl}{m}{n}
\rput(11.695469,1.2990625){$\cone^7 \name \darg{\lnot even(0)}{q(1)}$}
\usefont{T1}{ppl}{m}{n}
\rput(13.505468,-0.0209375){$\cone^{10} \name \darg{\lnot even(1)}{q(1)}$}
\usefont{T1}{ppl}{m}{n}
\rput(17.37547,1.3390625){$\cone^8 \name \darg{\lnot q(1)}{\lnot q(1)}$}
\usefont{T1}{ppl}{m}{n}
\rput(18.71547,-0.1009375){$\cone^9 \name \darg{\lnot q(1)}{p}$}
\usefont{T1}{ppl}{m}{n}
\rput(22.485468,3.7990625){$\ctwo \name \darg{\lnot p}{r}$}
\usefont{T1}{ppl}{m}{n}
\rput(25.62547,3.7990625){$\cthree \name \darg{\lnot r}{\lnot r}$}
\usefont{T1}{ppl}{m}{n}
\rput(23.03547,-2.1609375){$\cfour \name \darg{\lnot p}{\lnot p}$}
\usefont{T1}{ppl}{m}{n}
\rput(11.895469,-1.5409375){$\darg{\lnot even(n-1)}{q(n)}$}
\usefont{T1}{ppl}{m}{n}
\rput(13.305469,-2.7809374){$\darg{\lnot even(n)}{q(n)}$}
\usefont{T1}{ppl}{m}{n}
\rput(17.345469,-1.5009375){$\darg{\lnot q(n)}{\lnot q(n)}$}
\usefont{T1}{ppl}{m}{n}
\rput(18.46547,-2.8009374){$\darg{\lnot q(n)}{p}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.241875,2.7890625)(7.221875,0.2690625)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.341875,-0.4909375)(7.361875,-2.4509375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.221875,2.7690625)(4.721875,1.8290625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.021875,3.0690625)(10.961875,1.7090625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.921875,-0.3909375)(4.381875,-0.7909375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.441875,-3.1709375)(4.841875,-3.6309376)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(23.741875,3.8090625)(24.441875,3.8090625)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](7.3723435,-3.1309376)(7.361875,-4.8309374)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](18.541876,-3.2309375)(18.581875,-4.7109375)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](13.452344,-3.2909374)(13.441875,-4.6109376)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.501875,-0.4509375)(11.101875,-1.2709374)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.021875,3.0490625)(11.381875,3.0290625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.281875,-0.0509375)(11.501875,-0.0909375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.041875,-2.7909374)(11.781875,-2.7909374)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.001875,4.6690626)(15.641875,4.6290627)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.941875,4.6490626)(17.141874,3.3490624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.221875,3.0690625)(17.161875,3.0690625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.201875,3.0890625)(16.041876,4.4290624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.781875,1.3290625)(15.401875,1.3090625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.761875,1.3090625)(17.521875,0.2090625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.561875,-0.0309375)(17.181875,-0.0709375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.561875,-0.0309375)(16.101875,1.1290625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.981875,-1.5309376)(15.781875,-1.5909375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(14.041875,-1.5509375)(17.961876,-2.4909375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.061875,-2.7909374)(17.381874,-2.7909374)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.101875,-2.7909374)(17.041876,-1.7709374)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(20.241875,3.0490625)(21.781876,3.5690625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(20.261875,3.0490625)(23.021875,-1.8909374)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(20.241875,-0.0909375)(22.401875,3.5490625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(20.221874,-0.0909375)(22.761875,-1.8709375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(19.521875,-2.7909374)(22.501875,3.5290625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(19.581875,-2.7709374)(22.461876,-2.3709376)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](16.401875,-1.9109375)(16.421875,-4.7109375)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](4.921875,-4.2909374)(4.901875,-4.7109375)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](11.221875,-1.8509375)(11.241875,-4.7109375)
\end{pspicture} 
}



==> imgs/af-non-finitary3.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Sep 01 15:34:08 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-5.07)(29.047188,5.05)
\definecolor{color1322b}{rgb}{0.8274509803921568,0.8274509803921568,0.8274509803921568}
\definecolor{color1322}{rgb}{0.996078431372549,0.996078431372549,0.996078431372549}
\definecolor{color883b}{rgb}{0.7411764705882353,0.7411764705882353,0.7411764705882353}
\definecolor{color883}{rgb}{0.803921568627451,0.803921568627451,0.803921568627451}
\psellipse[linewidth=0.04,linecolor=color1322,dimen=outer,fillstyle=solid,fillcolor=color1322b](11.831875,-1.76)(2.11,0.59)
\psellipse[linewidth=0.04,linecolor=color1322,dimen=outer,fillstyle=solid,fillcolor=color1322b](7.581875,-3.04)(2.48,0.59)
\psellipse[linewidth=0.04,linecolor=color883,dimen=outer,shadow=true,fillstyle=solid,fillcolor=color883b](4.661875,-1.4)(2.48,0.59)
\psellipse[linewidth=0.04,linecolor=color883,dimen=outer,shadow=true,fillstyle=solid,fillcolor=color883b](13.481875,-0.26)(2.02,0.59)
\psellipse[linewidth=0.04,linecolor=color883,dimen=outer,shadow=true,fillstyle=solid,fillcolor=color883b](7.391875,2.86)(1.59,0.59)
\psellipse[linewidth=0.04,linecolor=color883,dimen=outer,shadow=true,fillstyle=solid,fillcolor=color883b](10.631875,4.46)(1.25,0.59)
\psellipse[linewidth=0.04,linecolor=color883,dimen=outer,shadow=true,fillstyle=solid,fillcolor=color883b](23.011875,-2.44)(1.41,0.59)
\psellipse[linewidth=0.04,linecolor=color883,dimen=outer,shadow=true,fillstyle=solid,fillcolor=color883b](22.451876,3.58)(1.31,0.59)
\usefont{T1}{ppl}{m}{n}
\rput(7.4954686,2.86){$\cone^5 \name \darg{}{even(0)}$}
\usefont{T1}{ppl}{m}{n}
\rput(10.675468,4.44){$\cone \name \darg{}{q(0)}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.9154687,-0.28){$\cone^{11} \name \darg{\lnot even(0)}{even(1)}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.7054687,-3.02){$\darg{\lnot even(n-1)}{even(n)}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.815469,1.36){$\cone^6 \name \darg{\lnot even(0)}{\lnot even(0)}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.7454686,-1.38){$\cone^{12} \name \darg{\lnot even(1)}{\lnot even(1)}$}
\usefont{T1}{ppl}{m}{n}
\rput(5.005469,-4.16){$\darg{\lnot even(n)}{\lnot even(n)}$}
\usefont{T1}{ppl}{m}{n}
\rput(13.275469,2.84){$\cone^4 \name \darg{\lnot even(0)}{q(0)}$}
\usefont{T1}{ppl}{m}{n}
\rput(17.435469,4.42){$\cone^2 \name \darg{\lnot q(0)}{\lnot q(0)}$}
\usefont{T1}{ppl}{m}{n}
\rput(18.79547,2.86){$\cone^3 \name \darg{\lnot q(0)}{p}$}
\usefont{T1}{ppl}{m}{n}
\rput(11.695469,1.08){$\cone^7 \name \darg{\lnot even(0)}{q(1)}$}
\usefont{T1}{ppl}{m}{n}
\rput(13.505468,-0.24){$\cone^{10} \name \darg{\lnot even(1)}{q(1)}$}
\usefont{T1}{ppl}{m}{n}
\rput(17.37547,1.12){$\cone^8 \name \darg{\lnot q(1)}{\lnot q(1)}$}
\usefont{T1}{ppl}{m}{n}
\rput(18.71547,-0.32){$\cone^9 \name \darg{\lnot q(1)}{p}$}
\usefont{T1}{ppl}{m}{n}
\rput(22.485468,3.58){$\ctwo \name \darg{\lnot p}{r}$}
\usefont{T1}{ppl}{m}{n}
\rput(25.62547,3.58){$\cthree \name \darg{\lnot r}{\lnot r}$}
\usefont{T1}{ppl}{m}{n}
\rput(23.03547,-2.38){$\cfour \name \darg{\lnot p}{\lnot p}$}
\usefont{T1}{ppl}{m}{n}
\rput(11.895469,-1.76){$\darg{\lnot even(n-1)}{q(n)}$}
\usefont{T1}{ppl}{m}{n}
\rput(13.305469,-3.0){$\darg{\lnot even(n)}{q(n)}$}
\usefont{T1}{ppl}{m}{n}
\rput(17.345469,-1.72){$\darg{\lnot q(n)}{\lnot q(n)}$}
\usefont{T1}{ppl}{m}{n}
\rput(18.46547,-3.02){$\darg{\lnot q(n)}{p}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.241875,2.57)(7.221875,0.05)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.341875,-0.71)(7.361875,-2.67)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.221875,2.55)(4.721875,1.61)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.021875,2.85)(10.961875,1.49)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.921875,-0.61)(4.381875,-1.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.441875,-3.39)(4.841875,-3.85)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(23.741875,3.59)(24.441875,3.59)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](7.3723435,-3.35)(7.361875,-5.05)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](18.541876,-3.45)(18.581875,-4.93)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](13.452344,-3.51)(13.441875,-4.83)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.501875,-0.67)(11.101875,-1.49)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.021875,2.83)(11.381875,2.81)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.281875,-0.27)(11.501875,-0.31)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.041875,-3.01)(11.781875,-3.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.001875,4.45)(15.641875,4.41)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.941875,4.43)(17.141874,3.13)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.221875,2.85)(17.161875,2.85)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.201875,2.87)(16.041876,4.21)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.781875,1.11)(15.401875,1.09)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.761875,1.09)(17.521875,-0.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.561875,-0.25)(17.181875,-0.29)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.561875,-0.25)(16.101875,0.91)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.981875,-1.75)(15.781875,-1.81)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(14.041875,-1.77)(17.961876,-2.71)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.061875,-3.01)(17.381874,-3.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.101875,-3.01)(17.041876,-1.99)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(20.241875,2.83)(21.781876,3.35)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(20.261875,2.83)(23.021875,-2.11)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(20.241875,-0.31)(22.401875,3.33)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(20.221874,-0.31)(22.761875,-2.09)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(19.521875,-3.01)(22.501875,3.31)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(19.581875,-2.99)(22.461876,-2.59)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](16.401875,-2.13)(16.421875,-4.93)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](4.921875,-4.51)(4.901875,-4.93)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](11.221875,-2.07)(11.241875,-4.93)
\end{pspicture} 
}



==> imgs/ambient.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Jan 16 17:05:14 CET 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.4292188)(6.882813,3.4492188)
\usefont{T1}{ptm}{m}{n}
\rput(0.42234376,3.2607813){$F_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.4090104,3.2607813){$F_2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.395677,3.2607813){$F_3$}
\usefont{T1}{ptm}{m}{n}
\rput(6.382344,3.2607813){$F_4$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3946875,2.0907812){NVR(0)}
\usefont{T1}{ptm}{m}{n}
\rput(3.509375,2.0907812){PI(0)}
\usefont{T1}{ptm}{m}{n}
\rput(5.469375,2.0907812){PL(0)}
\usefont{T1}{ptm}{m}{n}
\rput(0.83921874,1.3507812){D(0)}
\usefont{T1}{ptm}{m}{n}
\rput(3.402969,1.3507812){VV(0)}
\usefont{T1}{ptm}{m}{n}
\rput(5.9078126,1.3507812){IN(0)}
\usefont{T1}{ptm}{m}{n}
\rput(3.4046874,0.48078126){NIN(0)}
\usefont{T1}{ptm}{m}{n}
\rput(0.92875,0.48078126){LO(0)}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.4973438,1.3607812)(2.8173437,1.3607812)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.037344,1.3607812)(5.3573437,1.3607812)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.5773437,1.2807813)(2.7373438,0.60078126)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(4.197344,0.5207813)(5.4973435,1.1407813)
\usefont{T1}{ptm}{m}{n}
\rput(0.9946875,-1.3692187){ND(1)}
\usefont{T1}{ptm}{m}{n}
\rput(3.4229689,-1.3692187){VV(1)}
\usefont{T1}{ptm}{m}{n}
\rput(5.9278126,-1.3692187){IN(1)}
\usefont{T1}{ptm}{m}{n}
\rput(3.4246874,-2.2392187){NIN(1)}
\usefont{T1}{ptm}{m}{n}
\rput(1.0846875,-2.2392187){NLO(1)}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.057344,-1.3592187)(5.3773437,-1.3592187)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(4.217344,-2.1992188)(5.5173435,-1.5792187)
\usefont{T1}{ptm}{m}{n}
\rput(1.3146875,-0.70921874){NVR(1)}
\usefont{T1}{ptm}{m}{n}
\rput(3.429375,-0.70921874){PI(1)}
\usefont{T1}{ptm}{m}{n}
\rput(5.389375,-0.70921874){PL(1)}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.1573437,-2.6492188)(1.1573437,-3.4092188)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.5373437,-2.6492188)(3.5373437,-3.4092188)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](5.7973437,-2.6492188)(5.7973437,-3.4092188)
\end{pspicture} 
}


==> imgs/caminada-verheij.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Aug 24 16:04:12 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.7} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.33)(12.847187,4.33)
\usefont{T1}{ptm}{m}{n}
\rput(1.7754687,2.48){$0 \triangleq A_1$}
\usefont{T1}{ptm}{m}{n}
\rput(6.3554688,2.48){$00 \triangleq B_1$}
\usefont{T1}{ptm}{m}{n}
\rput(10.955469,2.5){$000 \triangleq C_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7754687,-0.16){$0^4 \triangleq A_2$}
\usefont{T1}{ptm}{m}{n}
\rput(6.3554688,-0.16){$0^5 \triangleq B_2$}
\usefont{T1}{ptm}{m}{n}
\rput(10.955469,-0.14){$0^6 \triangleq C_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7754687,-2.8){$0^7 \triangleq A_3$}
\usefont{T1}{ptm}{m}{n}
\rput(6.3554688,-2.8){$0^8 \triangleq B_3$}
\usefont{T1}{ptm}{m}{n}
\rput(10.955469,-2.78){$0^9 \triangleq C_3$}
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.081875,2.8204918)(2.261875,4.31)(1.321875,3.43)(1.421875,2.71)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.081875,0.2004918)(2.261875,1.69)(1.321875,0.81)(1.421875,0.09)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.081875,-2.4595082)(2.261875,-0.97)(1.321875,-1.85)(1.421875,-2.57)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.361875,2.47)(2.701875,2.47)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.361875,-0.17)(2.701875,-0.17)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.361875,-2.83)(2.701875,-2.83)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.491875,0.07)(2.611875,2.27)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.431875,-2.59)(2.531875,2.19)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.331875,-2.65)(2.631875,-0.33)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.441875,0.17)(6.441875,2.19)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.441875,-2.51)(6.441875,-0.49)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.671875,-2.53)(7.331875,-1.37)(8.392074,-0.998178)(8.411875,0.01)(8.431676,1.018178)(7.031875,1.49)(6.731875,2.17)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.001875,2.41)(7.341875,2.41)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.001875,-0.23)(7.341875,-0.23)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.001875,-2.89)(7.341875,-2.89)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(10.001875,2.55)(7.341875,2.55)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(10.001875,-0.09)(7.341875,-0.09)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(10.001875,-2.75)(7.341875,-2.75)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.691875,-3.13)(1.691875,-4.31)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.451875,-3.13)(6.451875,-4.31)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](10.851875,-3.13)(10.851875,-4.31)
\end{pspicture} 
}



==> imgs/ex-gabbay1-tree.tex <==
\scalebox{0.5}{

\begin{pspicture}[linewidth=1bp](0bp,0bp)(218bp,540bp)

  \pstVerb{2 setlinejoin} % set line join style to 'mitre'
%%
\psset{linecolor=black}
  % Edge: m5 -> m4
  \psbezier[arrows=->](109bp,287.83bp)(109bp,280.13bp)(109bp,270.97bp)(109bp,252.41bp)
  % Edge: m3 -> m2
  \psbezier[arrows=->](109bp,143.83bp)(109bp,136.13bp)(109bp,126.97bp)(109bp,108.41bp)
  % Edge: m6 -> m5
  \psbezier[arrows=->](109bp,359.83bp)(109bp,352.13bp)(109bp,342.97bp)(109bp,324.41bp)
  % Edge: end -> m7
  \psbezier[arrows=->,linestyle=dotted](109bp,503.83bp)(109bp,496.13bp)(109bp,486.97bp)(109bp,468.41bp)
  % Edge: m2 -> m1
  \psbezier[arrows=->](109bp,71.831bp)(109bp,64.131bp)(109bp,54.974bp)(109bp,36.413bp)
  % Edge: m4 -> m3
  \psbezier[arrows=->](109bp,215.83bp)(109bp,208.13bp)(109bp,198.97bp)(109bp,180.41bp)
  % Edge: m7 -> m6
  \psbezier[arrows=->](109bp,431.83bp)(109bp,424.13bp)(109bp,414.97bp)(109bp,396.41bp)
  % Node: m5
{%
  \psset{linestyle=dashed}
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \pspolygon[linestyle=dashed](218bp,324bp)(0bp,324bp)(0bp,288bp)(218bp,288bp)
  \rput(109bp,306bp){$~m_5$: \textbf{Argue since} $\alpha$, \textbf{either} $\lnot \beta$ \textbf{or} $\beta \nvdash \lnot \alpha$ ($P$)$~$}
}%
  % Node: m4
{%
  \psset{linestyle=dashed}
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \pspolygon[linestyle=dashed](160bp,252bp)(58bp,252bp)(58bp,216bp)(160bp,216bp)
  \rput(109bp,234bp){$~m_4$: \textbf{Assert} $\beta$ ($O$)$~$}
}%
  % Node: m7
{%
  \psset{linestyle=dashed}
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \pspolygon[linestyle=dashed](217bp,468bp)(1bp,468bp)(1bp,432bp)(217bp,432bp)
  \rput(109bp,450bp){$~m_7$: \textbf{Argue since} $\alpha$, \textbf{either} $\lnot \lambda$ \textbf{or} $\lambda \nvdash \lnot \alpha$ ($P$)$~$}
}%
  % Node: m6
{%
  \psset{linestyle=dashed}
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \pspolygon[linestyle=dashed](160bp,396bp)(58bp,396bp)(58bp,360bp)(160bp,360bp)
  \rput(109bp,378bp){$~m_6$: \textbf{Assert} $\lambda$ ($O$)$~$}
}%
  % Node: m1
{%
  \psset{linestyle=dashed}
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \pspolygon[linestyle=dashed](161bp,36bp)(57bp,36bp)(57bp,0bp)(161bp,0bp)
  \rput(109bp,18bp){$~m_1$: \textbf{Assert} $\alpha$ ($P$)$~$}
}%
  % Node: m3
{%
  \psset{linestyle=dashed}
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \pspolygon[linestyle=dashed](161bp,180bp)(57bp,180bp)(57bp,144bp)(161bp,144bp)
  \rput(109bp,162bp){$~m_3$: \textbf{Assert} $\alpha$ ($P$)$~$}
}%
  % Node: m2
{%
  \psset{linestyle=dashed}
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \pspolygon[linestyle=dashed](161bp,108bp)(57bp,108bp)(57bp,72bp)(161bp,72bp)
  \rput(109bp,90bp){$~m_2$: \textbf{Reject} $\alpha$ ($O$)$~$}
}%
%
\end{pspicture}

}


==> imgs/ex-gabbay2-tree-inf.tex <==
\scalebox{0.5}{

\begin{pspicture}[linewidth=1bp](0bp,0bp)(114bp,468bp)

  \pstVerb{2 setlinejoin} % set line join style to 'mitre'
%%
\psset{linecolor=black}
  % Edge: mn -> m4
  \psbezier[arrows=->,linestyle=dotted](57bp,287.83bp)(57bp,280.13bp)(57bp,270.97bp)(57bp,252.41bp)
  % Edge: end -> mn1
  \psbezier[arrows=->,linestyle=dotted](57bp,431.83bp)(57bp,424.13bp)(57bp,414.97bp)(57bp,396.41bp)
  % Edge: m2 -> m1
  \psbezier[arrows=->](57bp,71.831bp)(57bp,64.131bp)(57bp,54.974bp)(57bp,36.413bp)
  % Edge: mn1 -> mn
  \psbezier[arrows=->](57bp,359.83bp)(57bp,352.13bp)(57bp,342.97bp)(57bp,324.41bp)
  % Edge: m4 -> m3
  \psbezier[arrows=->](57bp,215.83bp)(57bp,208.13bp)(57bp,198.97bp)(57bp,180.41bp)
  % Edge: m3 -> m2
  \psbezier[arrows=->](57bp,143.83bp)(57bp,136.13bp)(57bp,126.97bp)(57bp,108.41bp)
  % Node: mn1
{%
  \psset{linestyle=dashed}
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \pspolygon[linestyle=dashed](114bp,396bp)(0bp,396bp)(0bp,360bp)(114bp,360bp)
  \rput(57bp,378bp){$~m_{n+1}$: \textbf{Reject} $\alpha$ ($O$)$~$}
}%
  % Node: mn
{%
  \psset{linestyle=dashed}
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \pspolygon[linestyle=dashed](109bp,324bp)(5bp,324bp)(5bp,288bp)(109bp,288bp)
  \rput(57bp,306bp){$~m_n$: \textbf{Assert} $\alpha$ ($P$)$~$}
}%
  % Node: m4
{%
  \psset{linestyle=dashed}
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \pspolygon[linestyle=dashed](109bp,252bp)(5bp,252bp)(5bp,216bp)(109bp,216bp)
  \rput(57bp,234bp){$~m_4$: \textbf{Reject} $\alpha$ ($O$)$~$}
}%
  % Node: m1
{%
  \psset{linestyle=dashed}
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \pspolygon[linestyle=dashed](109bp,36bp)(5bp,36bp)(5bp,0bp)(109bp,0bp)
  \rput(57bp,18bp){$~m_1$: \textbf{Assert} $\alpha$ ($P$)$~$}
}%
  % Node: m3
{%
  \psset{linestyle=dashed}
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \pspolygon[linestyle=dashed](109bp,180bp)(5bp,180bp)(5bp,144bp)(109bp,144bp)
  \rput(57bp,162bp){$~m_3$: \textbf{Assert} $\alpha$ ($P$)$~$}
}%
  % Node: m2
{%
  \psset{linestyle=dashed}
  \psset{linecolor=[rgb]{0.0,0.0,0.0}}
  \pspolygon[linestyle=dashed](109bp,108bp)(5bp,108bp)(5bp,72bp)(109bp,72bp)
  \rput(57bp,90bp){$~m_2$: \textbf{Reject} $\alpha$ ($O$)$~$}
}%
%
\end{pspicture}

}


==> imgs/negotiationA.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Dec 17 22:22:55 CET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.1709375)(6.2671876,4.1909375)
\usefont{T1}{ppl}{m}{n}
\rput(3.1054688,3.9790626){$O_1$}
\usefont{T1}{ppl}{m}{n}
\rput(0.5054687,3.1990626){$O_2$}
\usefont{T1}{ppl}{m}{n}
\rput(5.6054688,3.1990626){$O_3$}
\usefont{T1}{ppl}{m}{n}
\rput(3.1554687,2.0990624){$W_1$}
\usefont{T1}{ppl}{m}{n}
\rput(0.55546874,1.3190625){$W_2$}
\usefont{T1}{ppl}{m}{n}
\rput(5.655469,1.3190625){$W_3$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(0.961875,3.4490626)(2.501875,3.9690626)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(3.841875,4.0090623)(5.421875,3.4890625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.221875,3.2290626)(4.981875,3.2290626)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.121875,3.6890626)(3.121875,2.4290626)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.521875,2.8090625)(0.521875,1.5490625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.701875,2.8090625)(5.701875,1.5490625)
\usefont{T1}{ppl}{m}{n}
\rput(3.0854688,0.1190625){$O_4$}
\usefont{T1}{ppl}{m}{n}
\rput(0.48546875,-0.6609375){$O_5$}
\usefont{T1}{ppl}{m}{n}
\rput(5.585469,-0.6609375){$O_6$}
\usefont{T1}{ppl}{m}{n}
\rput(3.1354687,-1.7609375){$W_4$}
\usefont{T1}{ppl}{m}{n}
\rput(0.53546876,-2.5409374){$W_5$}
\usefont{T1}{ppl}{m}{n}
\rput(5.635469,-2.5409374){$W_6$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(0.941875,-0.4109375)(2.481875,0.1090625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(3.821875,0.1490625)(5.401875,-0.3709375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.201875,-0.6309375)(4.961875,-0.6309375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.101875,-0.1709375)(3.101875,-1.4309375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.501875,-1.0509375)(0.501875,-2.3109374)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.681875,-1.0509375)(5.681875,-2.3109374)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.541875,0.8890625)(0.541875,-0.3709375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.121875,1.7890625)(3.121875,0.5290625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.701875,0.9090625)(5.701875,-0.3509375)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.501875,-2.8909376)(0.501875,-4.1509376)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.121875,-2.0709374)(3.121875,-3.3309374)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.681875,-2.8709376)(5.681875,-4.1309376)
\end{pspicture} 
}



==> imgs/negotiationB.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Dec 17 22:34:37 CET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.8009377)(7.5671873,4.8209376)
\usefont{T1}{ptm}{m}{n}
\rput(1.9754688,4.6090627){$O_1$}
\usefont{T1}{ptm}{m}{n}
\rput(5.2654686,4.6090627){$O_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.2654686,2.5490625){$O_3$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9754688,2.5490625){$O_4$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(2.781875,4.6590624)(4.661875,4.6590624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(2.721875,2.5790625)(4.601875,2.5790625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(2.001875,4.2590623)(2.001875,2.7990625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(5.301875,4.2590623)(5.301875,2.7990625)
\usefont{T1}{ptm}{m}{n}
\rput(0.49546874,1.6090626){$W_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7754688,1.6090626){$W_4$}
\usefont{T1}{ptm}{m}{n}
\rput(4.5154686,1.6090626){$W_3$}
\usefont{T1}{ptm}{m}{n}
\rput(6.9154687,1.6090626){$W_2$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.741875,1.8990625)(2.081875,2.2790625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.481875,1.8590626)(5.161875,2.2790625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.521875,1.9790626)(1.601875,4.3190627)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.841875,2.0390625)(5.561875,4.3990626)
\usefont{T1}{ptm}{m}{n}
\rput(2.0154688,-0.1109375){$O_5$}
\usefont{T1}{ptm}{m}{n}
\rput(5.3054686,-0.1109375){$O_6$}
\usefont{T1}{ptm}{m}{n}
\rput(5.3054686,-2.1709375){$O_7$}
\usefont{T1}{ptm}{m}{n}
\rput(2.0154688,-2.1709375){$O_8$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(2.821875,-0.0609375)(4.701875,-0.0609375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(2.761875,-2.1409376)(4.641875,-2.1409376)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(2.041875,-0.4609375)(2.041875,-1.9209375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(5.341875,-0.4609375)(5.341875,-1.9209375)
\usefont{T1}{ptm}{m}{n}
\rput(0.53546876,-3.1109376){$W_5$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8154688,-3.1109376){$W_8$}
\usefont{T1}{ptm}{m}{n}
\rput(4.5554686,-3.1109376){$W_7$}
\usefont{T1}{ptm}{m}{n}
\rput(6.9554687,-3.1109376){$W_6$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.781875,-2.8209374)(2.121875,-2.4409375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.521875,-2.8609376)(5.201875,-2.4409375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.561875,-2.7409375)(1.641875,-0.4009375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.881875,-2.6809375)(5.601875,-0.3209375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.981875,0.1990625)(0.541875,1.2990625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.361875,0.1590625)(7.061875,1.3590626)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.281875,-1.8609375)(3.701875,-0.3009375)(3.161875,0.2190625)(3.061875,1.3590626)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.081875,-1.8609375)(3.901875,-0.9209375)(4.261875,0.2790625)(4.401875,1.3790625)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.181875,-4.7609377)(6.901875,-3.5009375)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.301875,-4.7809377)(0.521875,-3.5009375)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.001875,-4.7209377)(3.001875,-3.5009375)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.521875,-4.7209377)(4.521875,-3.5009375)
\end{pspicture} 
}


